Distributed-Memory Randomized Algorithms for Sparse Tensor CP Decomposition

Candecomp / PARAFAC (CP) decomposition, a generalization of the matrix singular value decomposition to higher-dimensional tensors, is a popular tool for analyzing multidimensional sparse data. On tensors with billions of nonzero entries, computing a CP decomposition is a computationally intensive task. We propose the first distributed-memory implementations of two randomized CP decomposition algorithms, CP-ARLS-LEV and STS-CP, that offer nearly an order-of-magnitude speedup at high decomposition ranks over well-tuned non-randomized decomposition packages. Both algorithms rely on leverage score sampling and enjoy strong theoretical guarantees, each with varying time and accuracy tradeoffs. We tailor the communication schedule for our random sampling algorithms, eliminating expensive reduction collectives and forcing communication costs to scale with the random sample count. Finally, we optimize the local storage format for our methods, switching between analogues of compressed sparse column and compressed sparse row formats. Experiments show that our methods are fast and scalable, producing 11x speedup over SPLATT by decomposing the billion-scale Reddit tensor on 512 CPU cores in under two minutes.

==> img/local_sparse_transpose.tex <==
\begin{tikzpicture}[scale=0.7,
mnd/.style n args={2}{transform shape, draw, 
minimum height=#1 cm, minimum width=#2 cm,anchor=center,font=\footnotesize}
]

\node[right, mnd={2}{4.8}, anchor=north west] at (0, 0) (spmat) {};

\definecolor{gray_cust}{RGB}{200,200,200} 
% Gray shading showing rows taken from the MTTKRP

\foreach \x in {1.0cm, 0.5cm, 1.8cm, 4.1cm}
{
\node[mnd={1.98}{0.2}, anchor=center, fill=gray_cust, draw=none,
xshift=\x] at (spmat.west) {};
}

% Arrows in the sparse tensor indicating the order in which nonzero
% entries are stored.
\draw[->, draw=darkgray] (spmat.north west) ++(0.20, - 0.05)  -- ++(0, -1.8); 
\draw[->, draw=darkgray] (spmat.north west) ++(0.50, - 0.05)  -- ++(0, -1.8); 
\draw[->, draw=darkgray] (spmat.north west) ++(0.80, - 0.05)  -- ++(0, -1.2); 

% Put points in the sparse tensor
\foreach \val in {(1.3, -0.5), (-1.6, -0.3), (-0.6, -0.5), 
(0.7, 0.3), (1.7, 0.5), (-1.9, 0.5)}
{
\draw[fill=black] (spmat.center) ++\val circle(0.08em);
}
\node[font=\footnotesize] at (spmat.center) {$\textrm{mat}(\scr T, 2)$};

% Second image 
\draw[->] (spmat.south) ++(0, -0.25)  -- ++(0, -1); 

\node[right, mnd={2}{2.5}, anchor=north, fill=gray_cust, yshift=-1.5cm] at (spmat.south) (spmat_reduced) {};

% Put arrows indicating the local storage order
\draw[->, draw=darkgray] (spmat_reduced.north west) ++(0.10, -0.16)  -- ++(2.3, 0); 
\draw[->, draw=darkgray] (spmat_reduced.north west) ++(0.10, -0.505)  -- ++(1.6, 0); 

% Put points in the sparse tensor
\foreach \val in {(-0.6, 0.5), (0.5, 0.5), (-0.1, -0.5)}
{
\draw[fill=black] (spmat_reduced.center) ++\val circle(0.08em);
}
\node[font=\footnotesize, yshift=-10] at (spmat_reduced.south) {$\textrm{mat}(\scr T, 2) S^\top$};
\node[right, anchor=north west, font=\Huge] at (spmat_reduced.north east) (cdot1) {$\cdot$};
\node[mnd={2.5}{1}, anchor=north west, fill=gray_cust] at (cdot1.north east) (U3) {};
\node[yshift=-0.5cm] at (U3.south) {\footnotesize $S (U_3 \odot U_1)$};

\node[left, anchor=north east, font=\large] at (spmat_reduced.north west) (coloneq) {$:=$};
\node[mnd={2}{1}, anchor=north east] at (coloneq.north west) (U2) {};
%\node[font=\footnotesize, yshift=-10] at (U2.south) 
%{$\tilde U_2$};

% Show the parallelization scheme 
\draw[draw=darkgray, dashed] (U2.north west) ++(0, -0.66)  -- ++(1.0, 0); 
\draw[draw=darkgray, dashed] (U2.north west) ++(0, -1.33)  -- ++(1.0, 0); 

\draw[draw=darkgray, dashed] (spmat_reduced.north west) ++(0, -0.66)  -- ++(2.5, 0); 
\draw[draw=darkgray, dashed] (spmat_reduced.north west) ++(0, -1.33)  -- ++(2.5, 0); 

% Label the thread blocks 
\node[font=\footnotesize, yshift=-6, xshift=-10] at (U2.north west) 
{$t_1$};
\node[font=\footnotesize, yshift=-20, xshift=-10] at (U2.north west) 
{$t_2$};
\node[font=\footnotesize, yshift=-34, xshift=-10] at (U2.north west) 
{$t_3$};


\end{tikzpicture}

==> img/mttkrp_definition.tikz <==
\begin{tikzpicture}[scale=0.7,
mnd/.style n args={2}{transform shape, draw, 
minimum height=#1 cm, minimum width=#2 cm,anchor=center,font=\footnotesize}
]
%\draw[help lines] grid (9,9);
\node[mnd={2}{1}] at (2, 8) (U3) {};
\node[] at (U3.center) {\footnotesize $U_3$};
\node[below, font=\Large] at (U3.south) (odot) {$\odot$};
\node[right, anchor=north west, font=\Huge] at (U3.north east) (cdot) {$\cdot$};
\node[below, mnd={2}{1}, anchor=north] at (odot.south) (U1) {};
\node[] at (U1.center) {\footnotesize $U_1$};
\node[right, mnd={1}{2}, anchor=north west] at (cdot.north east) (U2) {};
\node[] at (U2.center) {\footnotesize $U_2^\top$};
\node[right, anchor=north west, font=\normalsize] at (U2.north east) (minus) {$-$};
\node[right, mnd={4.8}{2}, anchor=north west] at (minus.north east) (spmat) {};
\newcommand{\raggedheight}{2cm}
\foreach \val in {(-0.5, 1.3), (-0.3, -1.6), (0.1, -0.6), (0.3, 0.7), (0.5, 1.7), (0.5, -1.9)}
{
\draw[fill=black] (spmat.center) ++\val circle(0.08em);
}
\node[font=\footnotesize] at (spmat.center) {$\textrm{mat}(\scr T, 2)^\top$};
\draw (U3.north west) ++ (-0.3, 0.1) -- ++ (0, -5cm) ;
\draw (U3.north west) ++ (-0.4, 0.1) -- ++ (0, -5cm) ;
\draw (spmat.north east) ++ (0.3, 0.1) -- ++ (0, -5cm) ;
\draw (spmat.north east) ++ (0.4, 0.1) -- ++ (0, -5cm) ;
\node[xshift=-3.5em] at (odot.center) {$\min\limits_{U_2}$};
\node[xshift=1.5em, font=\scriptsize] at (spmat.south east) {$F$};

% Second image
\draw[->] (U1.south) ++(0, -0.5)  -- ++(0, -1); 
\node[mnd={2}{1}, anchor=north, xshift=-2cm, yshift=-2.0cm] at (U1.south) (U2) {};
\node[] at (U2.center) {\footnotesize $\hat U_2$};
\node[right, anchor=north west, font=\large] at (U2.north east) (ceq) {$:=$};
\node[right, mnd={2}{4.8}, anchor=north west] at (ceq.north east) (spmat) {};

\definecolor{gray_cust}{RGB}{200,200,200} 
% Gray shading showing rows taken from the MTTKRP

\foreach \x in {1.0cm, 0.5cm, 1.8cm, 4.1cm}
{
\node[mnd={1.98}{0.2}, anchor=center, fill=gray_cust, draw=none,
xshift=\x] at (spmat.west) {};
}


% Put points in the sparse tensor
\foreach \val in {(1.3, -0.5), (-1.6, -0.3), (-0.6, -0.5), 
(0.7, 0.3), (1.7, 0.5), (-1.9, 0.5)}
{
\draw[fill=black] (spmat.center) ++\val circle(0.08em);
}
\node[font=\footnotesize] at (spmat.center) {$\textrm{mat}(\scr T, 2)$};
\node[right, anchor=north west, font=\Huge] at (spmat.north east) (cdot1) {$\cdot$};
\node[mnd={2}{1}, anchor=north west] at (cdot1.north east) (U3) {};

\foreach \y in {-0.2cm, -0.5cm, -1.2cm, -1.8cm}
{
\node[mnd={0.2}{0.98}, anchor=center, fill=gray_cust, draw=none,
yshift=\y] at (U3.north) {};
}
\node[] at (U3.center) {\footnotesize $U_3$};

\node[below, font=\Large] at (U3.south) (odot) {$\odot$};
\node[right, anchor=north west, font=\Huge] at (U3.north east) (cdot2) {$\cdot$};
\node[below, mnd={2}{1}, anchor=north] at (odot.south) (U1_new) {};


\foreach \y in {-0.13cm, -0.7cm, -1.4cm, -1.7cm}
{
\node[mnd={0.2}{0.98}, anchor=center, fill=gray_cust, draw=none,
yshift=\y] at (U1_new.north) {};
}

\node[] at (U1_new.center) {\footnotesize $U_1$};
\node[below, mnd={1}{1}, anchor=north west] at (cdot2.north east) (Gpinv) {};
\node[] at (Gpinv.center) {\footnotesize $G^+$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (spmat.south west) ++ (0, -2.25)  -- ++(6.5,0) node[midway,yshift=-3em]{\footnotesize MTTKRP};

% Third image
\draw[->] (U1.south) ++(0, -8.0)  -- ++(0, -2); 
\node[xshift=1.2cm, yshift=-6.5cm] at (U1.south) {\footnotesize Random Sampling};

\node[mnd={2}{1}, anchor=north, xshift=-1cm, yshift=-10.5cm] at (U1.south) (U2) {};
\node[] at (U2.center) {\footnotesize $\tilde U_2$};
\node[right, anchor=north west, font=\large] at (U2.north east) (ceq) {$:=$};
\node[right, mnd={2}{2.5}, anchor=north west, fill=gray_cust] at (ceq.north east) (spmat) {};

% Put points in the sparse tensor
\foreach \val in {(-0.6, 0.5), (0.5, 0.5), (-0.1, -0.5)}
{
\draw[fill=black] (spmat.center) ++\val circle(0.08em);
}
\node[font=\footnotesize] at (spmat.center) {$\textrm{mat}(\scr T, 2) S^\top$};
\node[right, anchor=north west, font=\Huge] at (spmat.north east) (cdot1) {$\cdot$};
\node[mnd={2.5}{1}, anchor=north west, fill=gray_cust] at (cdot1.north east) (U3) {};
\node[yshift=-0.5cm] at (U3.south) {\footnotesize $S (U_3 \odot U_1)$};
\node[right, anchor=north west, font=\Huge] at (U3.north east) (cdot2) {$\cdot$};
\node[below, mnd={1}{1}, anchor=north west, fill=gray_cust] at (cdot2.north east) (Gpinv) {};
\node[] at (Gpinv.center) {\footnotesize $\tilde G^+$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (spmat.south west) ++ (0, -0.80)  -- ++(4.2,0) node[midway,yshift=-3em]{\footnotesize Sparse-Dense Matrix Multiplication};



\end{tikzpicture}

==> img/tree_parallelization.tex <==
\begin{tikzpicture}[scale=0.55, level/.style={sibling distance=50mm/#1}]
    \node [very thick, circle, draw] (r){}
        child {node [circle, draw] (v1){}
            child {node [circle, draw] (v3){}  
                child {node [circle, draw] (v4){}} 
                child {node [circle, draw] (v5){}}
            } 
            child { node [circle, draw] (v6){}
                child {node [circle, draw] (v7){}} 
                child {node [circle, draw] (v8){}}
            }
        } 
        child [->, very thick] {node [circle, draw] (v9){} 
            child {node [circle, draw] (v10){}  
                child [-, thin] {node [circle, draw] (v11){}} 
                child {node [circle, draw] (v12){}}
            }
            child [-, thin] {node [circle, draw] (v13){} 
                child {node [circle, draw] (v14){}} 
                child {node [circle, draw] (v15){}}
            } 
        };
        \node[anchor=east, xshift=-15pt] at (v3.west) {$L$};
        \draw [dashed, shorten >= -90pt, shorten <=-25pt] (v3) -- (v13);

        \node[anchor=south] at (r.north) (l1) {$p_1, p_2, p_3, p_4$}; 
        
        \node[anchor=south east] at (v1.north west) (l2) {$p_1, p_2$}; 
        \node[anchor=south west] at (v9.north east) {$p_3, p_4$}; 
        
        \node[anchor=south east] at (v3.north west)  (l3) {$p_1$}; 
        \node[anchor=south west] at (v6.north east)  {$p_2$};  
        \node[anchor=south east] at (v10.north west)  {$p_3$};  
        \node[anchor=south west] at (v13.north east) {$p_4$};

        \node[anchor=center, xshift=13em, yshift=3.5em, text width=1.5cm, align=center] at (r.west) (owner) {\footnotesize \textbf{Sample Owner}};
        \path let \p1 = (l1), \p2 =(owner) in node at (\x2, \y1) (rw1) {\footnotesize Step 1: $p_2$};  
        \path let \p1 = (l2), \p2 =(owner) in node at (\x2, \y1) (rw2) {
        \footnotesize Step 2: $p_3$}; 
        \path let \p1 = (l3), \p2 =(owner) in node at (\x2, \y1) (rw3) {
        \footnotesize Step 3: $p_3$};
        \path let \p1 = (l3), \p2 =(owner) in node at (\x2, \y1-4.5em) (rw4) {
        \footnotesize Local Compute};
        
        \draw[->] (rw1) -> (rw2); 
        \draw[->] (rw2) -> (rw3); 
        \draw[->] (rw3) -> (rw4);


  \tikzset{
    mynode/.style={
      rectangle,
      draw,
      minimum width=1.38cm,
      minimum height=0.5cm,
      on chain,
    }
  }

  \begin{scope}[start chain=going right, node distance=0pt]
  \node [anchor=north west, xshift=-4pt, yshift=-5pt] at (v4.south west) [mynode] {\footnotesize $U_1^{(p_1)}$};
    \foreach \x in {2,3,4} {
      \node [mynode] {\footnotesize $U_1^{(p_\x)}$};
    }
  \end{scope}
\end{tikzpicture}
